The Illusion of Cross-Lingual Safety in Low-Resource Languages

Safety alignment in large language models (LLMs) is largely developed in English, assuming these safeguards generalize across multilingual settings. However, this assumption remains underexplored and exposes a vulnerability in low-resource languages. We investigate cross-lingual safety transfer in four African languages, Twi, Hausa, Amharic, and Swahili, using LoDNA, a new safety dataset that pairs literal translations with culturally localized prompts. To move beyond generation-based evaluation, we propose a latent geometric framework that probes hidden-state refusal representations in LLMs. Our experimental results show that cross-lingual safety transfer is severely limited; harmful prompts retain less than 10% of the English refusal signal across most language-model pairs. Literal and localized prompts are semantically aligned (cosine 0.95-0.996) but drift across layers, suggesting models encode the concepts without routing them to safety mechanisms. These findings demonstrate that current multilingual safety alignment is superficial, providing strong evidence against the assumption of a universal, language-agnostic harm manifold within the specific low-resource languages studied. Warning: This paper contains example data that may be offensive or harmful.

==> Framework.tex <==
% Paper-native TikZ fragment for ACL figure inclusion.
% Required in the main preamble:
% \usepackage{amsmath,amssymb}
% \usepackage{xcolor}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,calc,positioning,shapes.geometric}

\begingroup
\definecolor{navy}{RGB}{19,43,116}
\definecolor{safegreen}{RGB}{46,125,50}
\definecolor{safelight}{RGB}{232,247,235}
\definecolor{unsafered}{RGB}{198,40,40}
\definecolor{unsafelight}{RGB}{255,235,238}
\definecolor{targetblue}{RGB}{25,118,210}
\definecolor{targetlight}{RGB}{232,242,255}
\definecolor{literalorange}{RGB}{239,108,0}
\definecolor{literallight}{RGB}{255,243,224}
\definecolor{culturalpurple}{RGB}{106,27,154}
\definecolor{culturallight}{RGB}{243,229,245}
\definecolor{panelblue}{RGB}{72,116,185}
\definecolor{softgray}{RGB}{246,247,250}
\definecolor{linegray}{RGB}{170,176,190}

\tikzset{
  >=Stealth,
  colletter/.style={font=\sffamily\bfseries\Large,text=navy},
  heading/.style={font=\sffamily\bfseries\scriptsize, text=black},
  subhead/.style={font=\sffamily\bfseries\scriptsize, text=black},
  tinylabel/.style={font=\sffamily\tiny, align=center},
  prompt/.style args={#1/#2}{
    draw=#1, fill=#2, rounded corners=2.2pt, line width=0.55pt,
    minimum width=30mm, minimum height=8.6mm, inner sep=1mm, align=center,
    font=\sffamily\scriptsize
  },
  layer/.style={
    draw=black!55, fill=softgray, rounded corners=1.5pt, line width=0.45pt,
    minimum width=11.8mm, minimum height=4.6mm, align=center,
    font=\sffamily\tiny\bfseries
  },
  panel/.style={
    draw=panelblue, fill=white, rounded corners=2.2pt, line width=0.6pt
  },
  formula/.style={
    draw=#1, fill=white, rounded corners=2pt, line width=0.55pt,
    align=center, inner sep=1.3mm, font=\sffamily\scriptsize
  }
}

\begin{tikzpicture}[x=1mm,y=1mm,font=\sffamily,line cap=round,line join=round]
% Wider and taller bounding box so labels/boxes do not collide with borders.
\path[use as bounding box] (0,-15) rectangle (230,106);

% Column separators.
\draw[linegray,dashed,line width=0.45pt] (69.5,-12) -- (69.5,104);
\draw[linegray,dashed,line width=0.45pt] (137.5,-12) -- (137.5,104);

% --------------------------------------------------------------------------
% A. Data input and hidden state extraction
% --------------------------------------------------------------------------

\node[heading,anchor=west,text width=45mm,align=left] at (7,97) {Inputs \& Hidden States};

\node[font=\sffamily\bfseries\tiny,text=safegreen,anchor=west] at (2,89.5) {English Prompts};

\node[prompt=safegreen/safelight] (Sen) at (19,83.2) {};
\node[font=\sffamily\scriptsize,align=center] at ($(Sen.center)+(3,0)$) {$S^{en}$\\[-1pt]{\tiny Safe}};
\draw[safegreen,line width=0.55pt,fill=safelight] (8.7,85.0) -- (10.0,85.6) -- (11.3,85.0)
  -- (11.1,82.9) -- (10.0,81.9) -- (8.9,82.9) -- cycle;

\node[prompt=unsafered/unsafelight] (Uen) at (19,73.0) {};
\node[font=\sffamily\scriptsize,align=center] at ($(Uen.center)+(3,0)$) {$U^{en}$\\[-1pt]{\tiny Unsafe}};
\draw[unsafered,line width=0.6pt] (10.0,75.1) -- (12.0,70.9) -- (8.0,70.9) -- cycle;
\node[font=\sffamily\bfseries\tiny,text=unsafered] at (10.0,72.2) {!};

\node[font=\sffamily\bfseries\tiny,text=targetblue,anchor=west] at (2,64.7) {Target Language Prompts $(\ell)$};

\node[prompt=targetblue/targetlight] (Sell) at (19,58.6) {};
\node[font=\sffamily\scriptsize,align=center] at ($(Sell.center)+(3,0)$) {$S^{\ell}$\\[-1pt]{\tiny Safe}};
\draw[targetblue,line width=0.55pt,fill=targetlight] (8.7,60.4) -- (10.0,61.0) -- (11.3,60.4)
  -- (11.1,58.3) -- (10.0,57.2) -- (8.9,58.3) -- cycle;

\node[font=\sffamily\bfseries\tiny,text=black!75,anchor=west] at (2,50.7) {Harmful Paired Prompts};

\node[prompt=literalorange/literallight] (Lell) at (19,44.5) {};
\node[font=\sffamily\scriptsize,align=center] at ($(Lell.center)+(3.3,0)$) {$L^{\ell}$\\[-1pt]{\tiny Literal translation}};
\draw[literalorange,line width=0.55pt] (8.3,46.4) rectangle (11.6,42.5);
\draw[literalorange,line width=0.5pt] (9.0,45.2) -- (11.0,45.2);
\draw[literalorange,line width=0.5pt] (9.0,44.0) -- (11.0,44.0);

\node[prompt=culturalpurple/culturallight] (Cell) at (19,34.2) {};
\node[font=\sffamily\scriptsize,align=center] at ($(Cell.center)+(3.3,0)$) {$C^{\ell}$\\[-1pt]{\tiny Cultural context}};
\fill[culturalpurple] (9.0,35.3) circle (0.5);
\fill[culturalpurple] (10.6,35.3) circle (0.5);
\fill[culturalpurple] (8.3,33.3) circle (0.5);
\fill[culturalpurple] (9.9,33.3) circle (0.5);
\draw[culturalpurple,line width=0.5pt,rounded corners=1pt] (7.8,32.2) rectangle (11.2,36.4);

% Decoder stack
\node[draw=black!65,fill=white,rounded corners=2.2pt,line width=0.55pt,
      minimum width=15.7mm,minimum height=65mm] (stack) at (44.5,57.6) {};
\node[font=\sffamily\bfseries\scriptsize,align=center] at (44.5,85.8) {LLM\\Decoder\\Stack};
\node[layer] at (44.5,78.0) {Layer 0\\[-1pt]{\tiny Input}};
\node[layer] at (44.5,71.0) {Layer 1};
\node[layer] at (44.5,64.0) {Layer 2};
\node[font=\sffamily\bfseries\large] at (44.5,57.0) {$\vdots$};
\node[layer] (layer14) at (44.5,49.8) {Layer 14};
\node[font=\sffamily\bfseries\large] at (44.5,42.8) {$\vdots$};
\node[layer] (layer24) at (44.5,35.6) {Layer 24};
\node[font=\sffamily\bfseries\large] at (44.5,28.8) {$\vdots$};
\node[layer] at (44.5,22.0) {Layer $L$};

\draw[-Stealth,safegreen,line width=0.7pt] (Sen.east) -- (36.7,83.2);
\draw[-Stealth,unsafered,line width=0.7pt] (Uen.east) -- (36.7,73.0);
\draw[-Stealth,targetblue,line width=0.7pt] (Sell.east) -- (36.7,58.6);
\draw[-Stealth,literalorange,line width=0.7pt] (Lell.east) -- (36.7,44.5);
\draw[-Stealth,culturalpurple,line width=0.7pt] (Cell.east) -- (36.7,34.2);

\draw[-Stealth,black,line width=0.55pt] (layer14.east) -- (55.5,49.8);
\node[font=\sffamily\bfseries\tiny,align=center] at (60.0,61.6) {Extract\\Hidden State\\Vector};
\node[draw=black!45,fill=white,rounded corners=1.6pt,minimum width=8.4mm,minimum height=8.6mm,
      font=\sffamily\scriptsize,align=center] at (60.0,49.8) {$h_k(x)$\\[-1pt]$\in\mathbb{R}^{d}$};
\node[font=\sffamily\tiny,align=center] at (60.0,39.9) {Final input\\token state};
\node[font=\sffamily\bfseries\tiny,align=center] at (60.0,30.0) {Layers\\$k\in[14,24]$};

% --------------------------------------------------------------------------
% B. Geometric safety space
% --------------------------------------------------------------------------
\begin{scope}[xshift=10mm]

\node[heading,anchor=west,text width=45mm,align=left] at (67,97) {Geometric Safety Space};

\node[subhead,anchor=west] at (62,92.5) {1. Define English Refusal Direction};

\coordinate (O) at (77,62.5);
\draw[-Stealth,line width=0.62pt] (O) -- (110.5,62.5) node[right,font=\sffamily\scriptsize] {$y$};
\draw[-Stealth,line width=0.62pt] (O) -- (77,87.0) node[above,font=\sffamily\scriptsize] {$z$};
\draw[-Stealth,line width=0.62pt] (O) -- (68.5,50.6) node[below left,font=\sffamily\scriptsize] {$x$};

\coordinate (G) at (74.4,74.1);
\coordinate (R) at (101.2,82.0);
\draw[black!45,line width=0.35pt] (O) -- (G);
\draw[black!45,line width=0.35pt] (O) -- (R);
\draw[black!45,dashed,line width=0.35pt] (G) -- (74.4,62.5);
\draw[black!45,dashed,line width=0.35pt] (R) -- (101.2,62.5);
\draw[safegreen,dashed,line width=0.65pt] (G) circle (5.4);
\draw[unsafered,dashed,line width=0.65pt] (R) circle (5.4);
\node[text=safegreen,font=\sffamily\bfseries\scriptsize] at (71.2,84.2) {$\mu_k(S^{en})$};
\node[text=unsafered,font=\sffamily\bfseries\scriptsize] at (101.0,88.5) {$\mu_k(U^{en})$};

\foreach \x/\y in {
  71.2/73.1,72.9/77.2,74.9/71.8,77.0/74.3,73.8/75.0,76.4/77.5
}{
  \fill[safegreen] (\x,\y) circle (0.48);
}
\foreach \x/\y in {
  98.7/79.9,100.2/84.1,102.4/80.7,104.2/84.9,97.8/82.4,101.8/86.3
}{
  \fill[unsafered] (\x,\y) circle (0.48);
}
\draw[-Stealth,unsafered,line width=0.9pt] (G) -- (R)
  node[midway,below,sloped,font=\sffamily\bfseries\scriptsize,text=unsafered] {$r_k^{en}$};

\node[formula=unsafered] at (100.0,50.0)
  {$r_k^{en}=\mu_k(U^{en})-\mu_k(S^{en})$};

\node[subhead,anchor=west] at (62,44.8) {2. Compare Target Language Displacements};

\coordinate (D0) at (64.5,25.0);
\coordinate (Dred) at (103.5,40.0);
\coordinate (Dorange) at (103.2,31.0);
\coordinate (Dpurple) at (103.1,17.0);
\draw[black,line width=0.45pt] (D0) -- ++(43,0);
\fill[black] (D0) circle (0.48);
\draw[-Stealth,unsafered,line width=0.8pt] (D0) -- (Dred)
  node[right,font=\sffamily\bfseries\scriptsize,text=unsafered] {$r_k^{\mathrm{en}}$};
\draw[-Stealth,literalorange,line width=0.8pt] (D0) -- (Dorange)
  node[above,align=left,font=\sffamily\bfseries\scriptsize,text=literalorange] {$r_k^{\ell,\mathrm{lit}}$};
\draw[-Stealth,culturalpurple,line width=0.8pt] (D0) -- (Dpurple)
  node[right,align=left,font=\sffamily\bfseries\scriptsize,text=culturalpurple] {$r_k^{\ell,\mathrm{ctx}}$};
\draw[literalorange,line width=0.5pt] ($(D0)+(14.0,0)$) arc[start angle=0,end angle=22,radius=14.0];
\draw[literalorange!70!black,line width=0.5pt] ($(D0)+(18.5,0)$) arc[start angle=0,end angle=8,radius=18.5];
\draw[culturalpurple,line width=0.5pt] ($(D0)+(17.0,0)$) arc[start angle=0,end angle=-12,radius=17.0];

\node[formula=literalorange,text width=20mm,font=\sffamily\tiny] at (71.0,6.0)
  {\textbf{Cosine}\\[-1pt]
   $\cos(r_k^{en},r_k^{\ell,t})$};

\node[formula=culturalpurple,text width=28mm,font=\sffamily\tiny,
      inner sep=1.8mm,minimum width=30mm,minimum height=14mm] at (104.0,7.0)
  {\textbf{Signed Ret. Comp.}\\[-1pt]
   $\mathrm{R. C.}= \dfrac{{r_k^{en}}^{\mathsf{T}}r_k^{\ell,t}}
          {{r_k^{en}}^{\mathsf{T}}r_k^{en}}\!\times\!100$};
\node[font=\sffamily\tiny,align=center] at (89.0,-6.0) {$t\in\{\mathrm{lit},\mathrm{ctx}\}$\\$\ell\in\{\mathrm{Amh},\mathrm{Hau},\mathrm{SWA},\mathrm{Twi}\}$};
\end{scope}

% --------------------------------------------------------------------------
% C. Analysis and interpretation
% --------------------------------------------------------------------------
\begin{scope}[xshift=22mm]



% C1 panel
\node[panel,minimum width=70mm,minimum height=34mm,anchor=north west] at (120,95) {};
\node[font=\sffamily\bfseries\scriptsize,text=navy,anchor=west] at (122.2,92.0)
  {PCA Projection};
\node[font=\sffamily\tiny,anchor=west] at (122.2,89.6)
  {English safety plane};


\coordinate (P0) at (124.0,68.0);
\draw[-Stealth,line width=0.55pt] (P0) -- (156.0,68.0) node[right,font=\sffamily\tiny] {PC 1};
\draw[-Stealth,line width=0.55pt] (P0) -- (124.0,84.5);
\node[font=\sffamily\tiny,anchor=east] at (122.2,82.8) {PC 2};
\draw[linegray,dashed,line width=0.45pt] (141.0,68.0) -- (141.0,84.0);
\fill[unsafered!13] (141.0,68.2) rectangle (156.0,84.0);
\node[font=\sffamily\bfseries\tiny,text=safegreen] at (130.8,66.0) {Safe};
\node[font=\sffamily\bfseries\tiny,text=unsafered] at (148.4,66.0) {Unsafe};

\foreach \x/\y in {127.0/82.0,128.2/79.8,129.7/83.2,131.0/80.7,132.0/82.4,133.2/79.7}{
  \fill[safegreen] (\x,\y) circle (0.43);
}
\foreach \x/\y in {146.0/83.2,147.4/80.6,148.8/84.0,150.4/79.7,151.8/82.2}{
  \fill[unsafered] (\x,\y) circle (0.43);
}
\foreach \x/\y in {127.0/71.6,129.0/73.2,130.4/70.5,132.0/72.4}{
  \fill[targetblue] (\x,\y) circle (0.43);
}
\foreach \x/\y in {145.6/71.4,147.4/73.4,149.2/71.2,151.0/72.8}{
  \fill[literalorange] (\x,\y) circle (0.43);
}
\foreach \x/\y in {136.4/72.0,138.2/70.8,139.7/72.5}{
  \fill[culturalpurple] (\x,\y) circle (0.43);
}

\foreach \col/\lab/\yy in {
  safegreen/{$S^{en}$}/84.2,
  unsafered/{$U^{en}$}/81.2,
  targetblue/{$S^{\ell}$}/78.2,
  literalorange/{$L^{\ell}$}/75.2,
  culturalpurple/{$C^{\ell}$}/72.2
}{
  \fill[\col] (174.0,\yy) circle (0.65);
  \node[font=\sffamily\tiny,anchor=west] at (176.0,\yy) {\lab};
}

% C2 panel
\node[panel,minimum width=70mm,minimum height=38mm,anchor=north west] at (120,60.0) {};
\node[font=\sffamily\bfseries\scriptsize,text=navy,anchor=west] at (122.2,57.2) {Drift Score};

\coordinate (Q0) at (124.5,35.8);
\coordinate (Qlit) at (133.0,49.0);
\coordinate (Qctx) at (147.5,51.0);
\coordinate (Qref) at (150.0,43.0);
\coordinate (Qpa) at (136.6,39.4);
\coordinate (Qpb) at (149.3,42.6);

\draw[-Stealth,line width=0.55pt] (Q0) -- (Qlit);
\draw[-Stealth,line width=0.55pt] (Q0) -- (Qctx);
\draw[-Stealth,unsafered,line width=0.8pt] (Q0) -- (Qref)
  node[right,font=\sffamily\bfseries\scriptsize,text=unsafered] {$r_k^{en}$};
\draw[dashed,line width=0.4pt] (Qlit) -- (Qpa);
\draw[dashed,line width=0.4pt] (Qctx) -- (Qpb);
\fill[literalorange] (Qlit) circle (0.58);
\fill[culturalpurple] (Qctx) circle (0.58);
\fill[literalorange] (Qpa) circle (0.58);
\fill[unsafered] (Qref) circle (0.58);

\node[font=\sffamily\tiny,align=center] at (132.5,52.5) {Literal\\$h_k(x_A)$};
\node[font=\sffamily\tiny,align=center] at (147.0,54.5) {Cultural\\$h_k(x_B)$};


\draw[black!65,dashed,line width=0.35pt] (Qpa) -- (136.6,30.0);
\draw[black!65,dashed,line width=0.35pt] (Qpb) -- (149.3,30.0);
\draw[<->,black!65,line width=0.45pt] (136.6,30.0) -- (149.3,30.0)
  node[midway,below,font=\sffamily\tiny] {Drift gap};

\node[draw=culturalpurple,fill=white,rounded corners=2pt,line width=0.55pt,
      minimum width=27mm,minimum height=17mm,align=center,font=\sffamily\tiny,
      text width=26mm,inner sep=1.1mm] at (174.0,43.0)
  {$\mathrm{Drift}_k=$\\[-1pt]
   $\mathrm{RawDot}_k^A - \mathrm{RawDot}_k^B$\\[2pt]
   Larger drift $\Rightarrow$\\loss of refusal};

% C3 panel: Decision Tree explicit routing mapped to geometric vulnerabilities
\node[panel,minimum width=70mm,minimum height=35mm,anchor=north west] at (120,20.5) {};
\node[font=\sffamily\bfseries\scriptsize,text=navy,anchor=west] at (122.2,17.8) {Final Interpretation};

% Level 1: Start Node
\node[formula=literalorange,text width=14mm,minimum height=7mm,font=\sffamily\tiny,inner sep=1mm] (start) at (128.0, 3.0)
  {\textbf{Check}\\Literal ($L^\ell$)};

% Level 2: Condition / Next Step Node
\node[formula=culturalpurple,text width=17mm,minimum height=7mm,font=\sffamily\tiny,inner sep=1mm] (checkC) at (152.0, 9.0)
  {\textbf{Check Context}\\($C^\ell$) Drift};

% Level 3: Outcome Nodes
\node[formula=unsafered,text width=21mm,minimum height=7mm,font=\sffamily\tiny,inner sep=1mm] (outA) at (177.0, -5.0)
  {\textbf{\textcolor{unsafered}{Vulnerability}}\\Cross-Lingual\\Struct. Failure};
\node[formula=unsafered,text width=21mm,minimum height=7mm,font=\sffamily\tiny,inner sep=1mm] (outB1) at (177.0, 14.5)
  {\textbf{\textcolor{unsafered}{Vulnerability}}\\Semantic\\Complexity Fail};
\node[formula=safegreen,text width=21mm,minimum height=7mm,font=\sffamily\tiny,inner sep=1mm] (outB2) at (177.0, 4.0)
  {\textbf{Transferable} \textcolor{safegreen}{\checkmark}\\Concept Exists};

% Arrows Flow (adjusted anchors and yshift to clear box borders)
\draw[-Stealth,literalorange,line width=0.65pt] (start.20) -- (checkC.190)
  node[midway,above,font=\sffamily\tiny,align=center,sloped,yshift=0.5mm] {High Cos\\/ R.C.};
\draw[-Stealth,literalorange,line width=0.65pt] (start.340) -- (outA.170)
  node[midway,below,font=\sffamily\tiny,sloped,yshift=-0.5mm] {Low Cos/R.C.};

\draw[-Stealth,culturalpurple,line width=0.65pt] (checkC.20) -- (outB1.190)
  node[midway,above,font=\sffamily\tiny,sloped,yshift=0.5mm] {High Drift};
\draw[-Stealth,culturalpurple,line width=0.65pt] (checkC.340) -- (outB2.170)
  node[midway,below,font=\sffamily\tiny,sloped,yshift=-0.5mm] {Low Drift};
\end{scope}

\end{tikzpicture}
\endgroup
